Multisymmetric functions on eventually constant cyclic graphs

The study of spanning trees and related structures is central in graph theory, closely connected to understanding functions between finite sets. This paper generalizes the established relationship between rooted trees and eventually constant endomorphisms to a wider context including $k$-tuples of functions among $k$ disjoint vertex sets. We derive a weighted count of eventually constant $k$-tuples, which are characterized by their stabilization to constancy upon iterated composition. This construction is the set-theoretic analogue of the nilpotent cone and offers new insight into the combinatorial structure of cyclic digraphs. By identifying these $k$-tuples with their induced digraphs, we construct explicit formulas for their generating polynomials and analyze the cardinality of the set of eventually constant $k$-tuples. These polynomials are multisymmetric in $k$ sets of variables and can be re-expressed as the character of a representation of the product of general linear groups. We extend the ideas to the more general structures of eventually $N$-cyclic and $\lambda$-cyclic $k$-tuples, which we define and provide similar theorems for their generating functions and cardinality.

==> fig_00001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.35 with {\arrow{>}}}]

\begin{scope}[shift={(0,-2)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \node at (2,2.75) {$g$};

    \draw[thick, postaction = {decorate}] (4,2) .. controls (3.5,2.5) and (0.5,2.5) .. (0,2);

    

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,1.25) .. (4,2);

    \node at (2,1.00) {$f$};

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,2) {$x_1$};

    \draw[thick, fill] (4.25,2) arc (0: 360: 1.75 mm);

    \node at (4.75,2) {$y_1$};

\end{scope}

 

 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(12,0)}]


\begin{scope}[shift={(0,2)}]
%    \draw[thin, yellow](0,0) grid(4,4);

 
    \node at (3.00,3.45) {$g$};

    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,3.35) and (0.5,3.10) .. (0,0);


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_1$};

\end{scope}




\begin{scope}[shift={(0,0)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,2.25) .. (4,3);

    \node at (2,2.35) {$f$};

    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,4.35) and (0.5,4.10) .. (0,4);

    \node at (-0.25,4.35) {$g$};
    

    \draw[thick, postaction = {decorate}] (0,4) .. controls (-2,3.75) and (-3,-1) .. (0,-2);

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,2) {$x_1$};

    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_2$};
        
\end{scope}

\begin{scope}[shift={(0,-2)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,2.25) .. (4,3);

    \node at (1.75,1.45) {$f$};

    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,2) {$x_2$};

    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_3$};


    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,3.5) and (0.5,3) .. (0,2);

    \node at (3.5,3.50) {$g$};

\end{scope}

\begin{scope}[shift={(0,-4)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.55) and (3.5,2.25) .. (4,3);

    \node at (1.5,1.50) {$f$};

    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,4.1) and (0.5,5) .. (0,4);

    \node at (3.65,3.90) {$g$};

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,1.75) {$x_3$};


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_4$};

\end{scope}


\begin{scope}[shift={(0,-6)}]

%    \draw[thin, yellow](0,0) grid(4,4);


    \node at (1.5,1.65) {$f$};

    \draw[thick,postaction={decorate}] (0,2) .. controls (0.5,2) and (3,2) .. (4,3);


    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,3.25) and (0.5,5) .. (0,6);

    \node at (3.5,3.70) {$g$};

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,1.75) {$x_4$};


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_5$};

\end{scope}

\end{scope}







\end{tikzpicture}


    \caption{Left: example of an eventually constant pair.
    Right: example of an eventually constant pair with $|X_1|=4$ and $|X_2|=5$.}
    \label{fig_00001}
\end{figure}

==> fig_00002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.35 with {\arrow{>}}}]

\begin{scope}[shift={(0,-2)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \node at (4,3.55) {$h$};

    \draw[thick, postaction = {decorate}] (8,2) .. controls (7,3.5) and (1,3.5) .. (0,2);

    
    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,1.25) .. (4,1.5);

    \node at (2,0.90) {$f$};

    \draw[thick, fill] (0.25,2) arc (0:360: 1.75 mm);

    \node at (-0.65,2) {$x_1$};

    \draw[thick, fill] (4.25,1.5) arc (0:360: 1.75 mm);

    \node at (4.05,0.95) {$y_1$};

\begin{scope}[shift={(4,0)}]

    \draw[thick, postaction = {decorate}] (0,1.5) .. controls (0.5,1.25) and (3.5,1.25) .. (4,2);

    \node at (2.25,1.00) {$g$};

\end{scope}

    \draw[thick, fill] (8.25,2) arc (0: 360: 1.75 mm);

    \node at (8.75,2) {$z_1$};


\end{scope}

 

 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(13,0)}]


\begin{scope}[shift={(0,2)}]
%    \draw[thin, yellow](0,0) grid(4,4);

 
 


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.0,2.45) {$y_1$};

\end{scope}




\begin{scope}[shift={(0,0)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,2.25) .. (4,3);

    \node at (2,2.35) {$f$};



    \draw[thick, postaction = {decorate}] (0,4.5) .. controls (-1.5,3.3) and (-2.5,-1) .. (0,-2);

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.55,2) {$x_1$};

    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.05,2.35) {$y_2$};
        
\end{scope}

\begin{scope}[shift={(0,-2)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,2.25) .. (4,3);

    \node at (2,2.40) {$f$};

    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.55,2) {$x_2$};

    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.05,2.35) {$y_3$};


 

\end{scope}

\begin{scope}[shift={(0,-4)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.55) and (3.5,2.25) .. (4,3);

    \node at (2,2.50) {$f$};

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.5,1.75) {$x_3$};


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.1,2.45) {$y_4$};

\end{scope}


\begin{scope}[shift={(0,-6)}]

%    \draw[thin, yellow](0,0) grid(4,4);


    \node at (2,2.60) {$f$};

    \draw[thick,postaction={decorate}] (0,2) .. controls (0.5,2) and (3,2) .. (4,3);




    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.5,1.75) {$x_4$};


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.1,2.45) {$y_5$};

\end{scope}



\begin{scope}[shift={(4,0)}]

%    \draw[thin, yellow](0,0) grid(4,4);


    \node at (2.5,3.80) {$g$};


    \draw[thick, postaction = {decorate}] (0,5) .. controls (0.5,4) and (3.5,3) .. (4,3);



    \node at (2,2) {$g$};

    \draw[thick,postaction={decorate}] (0,3) .. controls (0.5,2) and (3,1) .. (4,1);


    \draw[thick,postaction={decorate}] (4,3) .. controls (3,7) and (-2,6) .. (-4,4.5);

    \node at (3.4,5) {$h$};



    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.65,2.8) {$z_1$};

\end{scope}


\begin{scope}[shift={(4,-2)}]

%    \draw[thin, yellow](0,0) grid (4,4);


    \node at (2.1,1.9) {$g$};

    \draw[thick,postaction={decorate}] (0,3) .. controls (0.5,2) and (3,1) .. (4,1);

    \node at (1.1,-2.00) {$h$};

    \draw[thick,postaction={decorate}] (4,3) .. controls (6.25,2) and (6.25,-1) .. (4,-2.5);

    \node at (6.00,0.0) {$h$};

    \draw[thick,postaction={decorate}] (4,-2.5) .. controls (2,-4) and (-2,-4) .. (-4,-2);


    

    \draw[thick,postaction={decorate}] (4,1) .. controls (3,-4) and (-3,-3) .. (-4,-2);


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.65,3.25) {$z_2$};

\end{scope}



\begin{scope}[shift={(4,-4)}]

%    \draw[thin, yellow](0,0) grid (4,4);


    \node at (1.8,2.95) {$g$};

    \draw[thick,postaction={decorate}] (0,3) .. controls (0.5,2.5) and (3,2.5) .. (4,3);



    \node at (2,1.85) {$g$};

    \draw[thick,postaction={decorate}] (0,1) .. controls (0.5,1) and (3,1.5) .. (4,3);





    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.60,3.25) {$z_3$};

\end{scope}




\end{scope}







\end{tikzpicture}


    \caption{Left: example of an eventually constant triple.
    Right: example of an eventually constant triple with $|X_1|=4$, $|X_2|=5$, and $|X_3|=3$.}
    \label{fig_00002}
\end{figure}

==> fig_00003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]





\begin{scope}[shift={(0,0)}]

% \draw[thin, yellow](0,0) grid(4,4);

% \draw[thin, green](4,0) grid(8,4);


\node at (0,3.5) {$a$};

\node at (0,0.42) {$b$};


\draw[thick, fill] (0.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (0.17,1) arc (0:360: 1.75 mm);


\node at (3.05,3.55) {$a'$};

\node at (3.05,0.45) {$b'$};


\draw[thick, fill] (3.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (3.17,1) arc (0:360: 1.75 mm);


\node at (6.15,3.55) {$a''$};

\node at (6.15,0.45) {$b''$};


\draw[thick, fill] (6.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (6.17,1) arc (0:360: 1.75 mm);



\draw[thick,postaction={decorate}] (0,3) -- (3,3);

\draw[thick,postaction={decorate}] (0,1) -- (3,1);


\draw[thick,postaction={decorate}] (3,3) -- (6,1);

% \draw[thin] (3,1) -- (6,3);

\draw[thick] (3,1) -- (4.2,1.8);

\draw[thick,postaction={decorate}] (4.8,2.2) -- (6,3);


\draw[thick] (6,3) .. controls (6.85,3.25) and (6.85,4.00) .. (6,4.25);

\draw[thick] (6,1) .. controls (6.85,0.75) and (6.85,0.00) .. (6,-0.25);


\draw[thick] (0,4.25) .. controls (1.5,4.75) and (4.5,4.75) .. (6,4.25);

\draw[thick] (0,-0.25) .. controls (1.5,-0.75) and (4.5,-0.75) .. (6,-0.25);


\draw[thick,postaction={decorate}] (0,4.25) .. controls (-1.25,3.75) and (-1.25,2) .. (0,1);

\draw[thick,postaction={decorate}] (0,-0.25) .. controls (-1.25,0.25) and (-1.25,2) .. (0,3);


\node at (1.85,3.5) {$f_1$};

\node at (1.85,0.5) {$f_1$};


\node at (3.90,3) {$f_2$};

\node at (3.80,1) {$f_2$};


\node at (7, 4.15) {$f_3$};

\node at (6.9,-0.15) {$f_3$};


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{scope}[shift={(12,0)}]

% \draw[thin, yellow](0,0) grid(4,4);

% \draw[thin, green](4,0) grid(8,4);


\node at (0,3.5) {$a$};

\node at (0,0.42) {$b$};


\draw[thick, fill] (0.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (0.17,1) arc (0:360: 1.75 mm);


\node at (3.05,3.55) {$a'$};

\node at (3.05,0.45) {$b'$};


\draw[thick, fill] (3.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (3.17,1) arc (0:360: 1.75 mm);


\node at (6.15,3.55) {$a''$};

\node at (6.15,0.45) {$b''$};


\draw[thick, fill] (6.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (6.17,1) arc (0:360: 1.75 mm);



\draw[thick,postaction={decorate}] (0,3) -- (3,3);

\draw[thick,postaction={decorate}] (0,1) -- (3,1);


\draw[thick,postaction={decorate}] (3,3) -- (6,1);

% \draw[thin] (3,1) -- (6,3);

\draw[thick] (3,1) -- (4.2,1.8);

\draw[thick,postaction={decorate}] (4.8,2.2) -- (6,3);



\draw[thick] (6,3) .. controls (6.85,3.25) and (6.85,4.00) .. (6,4.25);

\draw[thick] (6,1) .. controls (6.85,0.75) and (6.85,0.00) .. (6,-0.25);


\draw[thick] (0,4.25) .. controls (1.5,4.75) and (4.5,4.75) .. (6,4.25);

\draw[thick] (0,-0.25) .. controls (1.5,-0.75) and (4.5,-0.75) .. (6,-0.25);


\draw[thick,postaction={decorate}] (0,4.25) .. controls (-0.85,4.05) and (-0.85,3.2) .. (0,3);

\draw[thick,postaction={decorate}] (0,-0.25) .. controls (-0.85,-0.05) and (-0.85,0.8) .. (0,1);


\node at (1.85,3.5) {$f_1$};

\node at (1.85,0.5) {$f_1$};


\node at (3.90,3) {$f_2$};

\node at (3.80,1) {$f_2$};


\node at (7, 4.15) {$f_3$};

\node at (6.9,-0.15) {$f_3$};



\end{scope}



\end{tikzpicture}


    \caption{Left: the composition $f_3f_2f_1$ is not a $2$-cycle on $U_1$. 
    Right: the composition $f_3f_2f_1$ is a $2$-cycle on $U_1$.
    See Lemma~\ref{Cycle bijection lemma} and Example~\ref{example_2_cycle}.}
    \label{fig_00003}
\end{figure}

==> fig_00004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.55 with {\arrow{>}}}]





\begin{scope}[shift={(0,0)}]

% \draw[thin, yellow](0,0) grid(4,4);

% \draw[thin, green](4,0) grid(8,4);


\node at (0,3.5) {$a$};

\node at (0,0.42) {$b$};


\draw[thick, fill] (0.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (0.17,1) arc (0:360: 1.75 mm);


\node at (3.05,3.55) {$a'$};

\node at (3.05,0.45) {$b'$};


\draw[thick, fill] (3.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (3.17,1) arc (0:360: 1.75 mm);


\node at (6.15,3.55) {$a''$};

\node at (6.15,0.45) {$b''$};


\draw[thick, fill] (6.17,3) arc (0:360: 1.75 mm);

\draw[thick, fill] (6.17,1) arc (0:360: 1.75 mm);



\draw[thick,postaction={decorate}] (0,3) -- (3,3);

\draw[thick,postaction={decorate}] (3,3) -- (6,3);


\draw[thick,postaction={decorate}] (0,1) -- (3,3);


\draw[thick,postaction={decorate}] (3,1) -- (6,3);

 

\draw[thick] (6,3) .. controls (6.85,3.25) and (6.85,4.00) .. (6,4.25);

\draw[thick] (6,1) .. controls (6.85,0.75) and (6.85,0.00) .. (6,-0.25);


\draw[thick] (0,4.25) .. controls (1.5,4.75) and (4.5,4.75) .. (6,4.25);

\draw[thick] (0,-0.25) .. controls (1.5,-0.75) and (4.5,-0.75) .. (6,-0.25);


\draw[thick,postaction={decorate}] (0,4.25) .. controls (-0.85,4.05) and (-0.85,3.2) .. (0,3);

\draw[thick,postaction={decorate}] (0,-0.25) .. controls (-1.25,0.25) and (-1.25,2) .. (0,3);


\node at (1.90,3.5) {$f_1$};

\node at (1.2,1.1) {$f_1$};


\node at (5,3.5) {$f_2$};

\node at (4,1.1) {$f_2$};


\node at (7.15, 4.05) {$f_3$};

\node at (7.1, 0.15) {$f_3$};


\draw[line width = 0.5mm, orange!90!black, dotted] (3.25,3.80) ellipse (4.85 and 1.55);

\node at (-3.25,3.75) {$C(D)$};


\draw[line width = 0.5mm, green!60!black, dashed] (3.38,0.33) ellipse (4.85 and 1.45);

\node at (-3.25,0.25) {$D_U$};


\end{scope}


 



\end{tikzpicture}


    \caption{Example of a cyclic $C(D)$ and in-forest $D_U$ decomposition in Lemma~\ref{Cyclic forest weight decomposition}. Also see  Example~\ref{example_decomposition}.}
    \label{fig_00004}
\end{figure}

==> fig_00008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.5,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
% \draw[thin,yellow] (0,0) grid (5,5);

\node at (0.0,7.10) {$X_1$};

\node at (4.0,7.10) {$X_2$};

\node at (8.60,7.10) {$X_3$};


\node at (0,6) {$x_{11}$};

\node at (0,4.5) {$x_{12}$};

\node at (0,3.2) {$\vdots$};

\node at (0,1.6) {$\vdots$};

\node at (0,-0.1) {$x_{1m}$};


\node at (4,6) {$x_{21}$};

\node at (4,4.5) {$x_{22}$};

\node at (4,3.2) {$\vdots$};

\node at (4,1.5) {$x_{2n}$};



\node at (8,6) {$x_{31}$};

\node at (8,4.0) {$x_{32}$};



\draw[line width=0.04cm,red] (0,6) ellipse (0.85 and 0.6);

\draw[line width=0.04cm,red] (0,3.0) ellipse (0.85 and 0.6);


\draw[line width=0.04cm,red] (0,-0.1) ellipse (0.85 and 0.6);


\draw[line width=0.04cm,red] (-0.75,5) rectangle (0.75,4);

\draw[line width=0.04cm,red] (-0.75,1.9) rectangle (0.75,0.9);



\draw[line width=0.05cm,blue,dashed] (3.25,6.5) rectangle (4.75,5.5);

\draw[line width=0.05cm,blue,dashed] (4,4.5) ellipse (0.85 and 0.6);

\draw[line width=0.05cm,blue,dashed] (3.25,3.50) rectangle (4.75,2.50);

\draw[line width=0.05cm,blue,dashed] (4,1.5) ellipse (0.85 and 0.6);


\draw[line width=0.06cm,orange,dash dot] (8,6) ellipse (0.85 and 0.6);

\draw[line width=0.06cm,orange,dash dot] (7.25,4.5) rectangle (8.75,3.5);



\draw[thick,->] (1,6.0) -- (3,4.7);

\draw[thick,->] (1,4.5) -- (3,6.0);

\draw[thick,->] (1,3.0) -- (3,4.3);

\draw[thick,->] (1,1.5) -- (3,3.00);

\draw[thick,->] (1,0.0) -- (3,1.40);



\draw[thick,->] (5,6.0) -- (7,4.20);

\draw[thick,->] (5,4.5) -- (7,6.250);

\draw[thick,->] (5,3.0) -- (7,3.80);

\draw[thick,->] (5,1.5) -- (7.1,5.65);



\draw[thick] (0,7.75) .. controls (2,8) and (6,8) .. (8,6.75);

\draw[thick,->] (0,7.75) .. controls (-3,7.5) and (-3,4) .. (-1,3);


\draw[thick] (0,-1.5) .. controls (2,-1.5) and (6,-1) .. (8,3.35);

\draw[thick,<-] (-1,1.4) .. controls (-2,1) and (-2,-1.5) .. (0,-1.5);

\end{scope}
 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(15,0)}]

% \draw[thin,yellow] (0,0) grid (5,5);

\node at (0.0,7.10) {$X_1$};

\node at (4.0,7.10) {$X_2$};

\node at (8.60,7.10) {$X_3$};


\node at (0,6) {$x_{11}$};

\node at (0,4.5) {$x_{12}$};

\node at (0,3.2) {$\vdots$};

\node at (0,1.6) {$\vdots$};

\node at (0,-0.1) {$x_{1m}$};


\node at (4,6) {$x_{21}$};

\node at (4,4.5) {$x_{22}$};

\node at (4,3.2) {$\vdots$};

\node at (4,1.6) {$\vdots$};

\node at (4,-0.1) {$x_{2n}$};




\node at (8,6) {$x_{31}$};

\node at (8,4.0) {$x_{32}$};



\draw[line width=0.04cm,red] (0,6) ellipse (0.85 and 0.6);

\draw[line width=0.04cm,red] (0,3.0) ellipse (0.85 and 0.6);


\draw[line width=0.04cm,red] (0,1.4) ellipse (0.85 and 0.6);


\draw[line width=0.04cm,red] (-0.75,5) rectangle (0.75,4);

\draw[line width=0.04cm,red] (-0.75,0.4) rectangle (0.75,-0.6);



\draw[line width=0.05cm,blue,dashed] (3.25,6.5) rectangle (4.75,5.5);

\draw[line width=0.05cm,blue,dashed] (4,4.5) ellipse (0.85 and 0.6);

\draw[line width=0.05cm,blue,dashed] (3.25,3.50) rectangle (4.75,2.50);

\draw[line width=0.05cm,blue,dashed] (4,1.4) ellipse (0.85 and 0.6);

\draw[line width=0.05cm,blue,dashed] (3.25,0.40) rectangle (4.75,-0.60);



\draw[line width=0.06cm,orange,dash dot] (8,6) ellipse (0.85 and 0.6);

\draw[line width=0.06cm,orange,dash dot] (7.25,4.5) rectangle (8.75,3.5);



\draw[thick,->] (1,6.0) -- (3,4.7);

\draw[thick,->] (1,4.5) -- (3,6.0);

\draw[thick,->] (1,3.0) -- (3,4.3);

\draw[thick,->] (1,1.5) -- (3,1.50);

\draw[thick,->] (1,0.0) -- (3,0.0);



\draw[thick,->] (5,6.0) -- (7,4.20);

\draw[thick,->] (5,4.5) -- (7,6.250);

\draw[thick,->] (5,3.0) -- (7,3.80);

\draw[thick,->] (5,1.5) -- (7.1,5.65);

\draw[thick,->] (5,0.0) -- (7.1,3.25);


\draw[thick] (0,7.75) .. controls (2,8) and (6,8) .. (8,6.75);

\draw[thick,->] (0,7.75) .. controls (-2.5,7.5) and (-2.5,5) .. (-1,4.5);


\draw[thick] (0,-1.5) .. controls (3,-1.5) and (6.75,-2.25) .. (8,3.35);

\draw[thick,<-] (-1,1.4) .. controls (-2,1) and (-2,-1.5) .. (0,-1.5);

\end{scope}
 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}
    \caption{Left: Example of a map with two $3$-cycles for sets of sizes $(m,n,2)$. We partition $X_1 \cup X_2 \cup X_3$ into two disjoint sets, one set corresponding to one $3$-cycle (they are circled above) and another set corresponding to the other $3$-cycle (they are boxed above). Right: Example of a map with one $6$-cycle for sets of sizes $(m,n,2)$.}
    \label{fig_00008}
\end{figure}

==> fig_00015.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={
    markings,
    mark=at position 0.35 with {\arrow{>}}}]

\begin{scope}[shift={(0,0)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,2.25) .. (4,3);

    \node at (1.5,1.35) {$f$};

    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,4.35) and (0.5,4.10) .. (0,4);

    \node at (1.5,4.45) {$g$};
    

    \draw[thick, postaction = {decorate}] (0,4) .. controls (-2,3.75) and (-3,-1) .. (0,-2);

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,2) {$x_1$};

    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_1$};

    \draw[thick] (-2.5,2.5) -- (-2.75,2.5) -- (-2.75,-2.5) -- (-2.5,-2.5);

    \node at (-3.5,0) {$N$};


\end{scope}

\begin{scope}[shift={(0,-2)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,2.25) .. (4,3);

    \node at (1.5,1.35) {$f$};

    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,2) {$x_2$};

    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_2$};


    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,4.1) and (0.5,5) .. (0,4);

    \node at (1.5,4.75) {$g$};

\end{scope}

\begin{scope}[shift={(0,-4)}]
%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.55) and (3.5,2.25) .. (4,3);

    \node at (1.5,1.47) {$f$};

    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,4.1) and (0.5,5) .. (0,4);

    \node at (2.00,4.65) {$g$};

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,1.75) {$x_3$};


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_3$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(12,0)}]


\begin{scope}[shift={(0,2)}]
%    \draw[thin, yellow](0,0) grid(4,4);

 
    \node at (3.00,3.45) {$g$};

    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,3.35) and (0.5,3.10) .. (0,0);


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_1$};

\end{scope}




\begin{scope}[shift={(0,0)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,2.25) .. (4,3);

    \node at (1.5,1.35) {$f$};

    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,4.35) and (0.5,4.10) .. (0,4);

    \node at (-0.25,4.35) {$g$};
    

    \draw[thick, postaction = {decorate}] (0,4) .. controls (-2,3.75) and (-3,-1) .. (0,-2);

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,2) {$x_1$};

    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_2$};
        
\end{scope}

\begin{scope}[shift={(0,-2)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.25) and (3.5,2.25) .. (4,3);

    \node at (1.5,1.35) {$f$};

    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,2) {$x_2$};

    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_3$};


    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,4.1) and (0.5,5) .. (0,4);

    \node at (1.5,4.75) {$g$};

\end{scope}

\begin{scope}[shift={(0,-4)}]

%    \draw[thin, yellow](0,0) grid(4,4);

    \draw[thick, postaction = {decorate}] (0,2) .. controls (0.5,1.55) and (3.5,2.25) .. (4,3);

    \node at (1.5,1.50) {$f$};

    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,4.1) and (0.5,5) .. (0,4);

    \node at (2.05,4.65) {$g$};

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,1.75) {$x_3$};


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_4$};

\end{scope}


\begin{scope}[shift={(0,-6)}]

%    \draw[thin, yellow](0,0) grid(4,4);


    \node at (1.5,1.60) {$f$};

    \draw[thick,postaction={decorate}] (0,2) .. controls (0.5,2) and (3,2) .. (4,3);


    \draw[thick, postaction = {decorate}] (4,3) .. controls (3.5,3.25) and (0.5,5) .. (0,6);

    \node at (3.5,3.70) {$g$};

    
    \draw[thick, fill] (0.25,2) arc (0: 360: 1.75 mm);

    \node at (-0.65,1.75) {$x_4$};


    \draw[thick, fill] (4.25,3) arc (0: 360: 1.75 mm);

    \node at (4.75,3) {$y_5$};

\end{scope}

\end{scope}







\end{tikzpicture}


    \caption{Left: example of a $3$-cyclic $2$-tuple.
    Right: example of one eventually $3$-cyclic $2$-tuple for $|X_1|=4$, $|X_2|=5$.}
    \label{fig_00015}
\end{figure}
